Hankel Singular Value Regularization for Highly Compressible State Space Models

Deep neural networks using state space models as layers are well suited for long-range sequence tasks but can be challenging to compress after training. We use that regularizing the sum of Hankel singular values of state space models leads to a fast decay of these singular values and thus to compressible models. To make the proposed Hankel singular value regularization scalable, we develop an algorithm to efficiently compute the Hankel singular values during training iterations by exploiting the specific block-diagonal structure of the system matrices that we use in our state space model parametrization. Experiments on Long Range Arena benchmarks demonstrate that the regularized state space layers are up to 10$\times$ more compressible than standard state space layers while maintaining high accuracy.

==> PlotSources/acc_comp_pruning.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(13120.00,6560.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,3940){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(688,4355){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(688,4770){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(688,5186){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(688,5601){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(688,6016){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(786,3764){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1528,3764){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2270,3764){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(3013,3764){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3755,3764){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(4497,3764){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2641,3270){\makebox(0,0){\strut{}(a) sCIFAR10 (grayscale)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1247,6351){\makebox(0,0)[l]{\strut{}HSVR (ours)}}%
      \csname LTb\endcsname%
      \put(3667,6351){\makebox(0,0)[l]{\strut{}Pruning LAST~\cite{GwakMKP2024Layer-Adaptive}}}%
      \csname LTb\endcsname%
      \put(6087,6351){\makebox(0,0)[l]{\strut{}Pruning uniform~\cite{GwakMKP2024Layer-Adaptive}}}%
      \csname LTb\endcsname%
      \put(8507,6351){\makebox(0,0)[l]{\strut{}Pruning global~\cite{GwakMKP2024Layer-Adaptive}}}%
      \csname LTb\endcsname%
      \put(233,4978){\rotatebox{-270.00}{\makebox(0,0){\strut{}test accuracy \%}}}%
      \csname LTb\endcsname%
      \put(2641,3500){\makebox(0,0){\strut{}truncation ratio \%}}%
      \csname LTb\endcsname%
      \put(860,4044){\makebox(0,0)[l]{\strut{}\textcolor{black}{random chance line}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4923,3940){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4923,4355){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(4923,4770){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(4923,5186){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(4923,5601){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4923,6016){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(5021,3764){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(5763,3764){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(6506,3764){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(7248,3764){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(7990,3764){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(8733,3764){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(6877,3270){\makebox(0,0){\strut{}(b) sMNIST dataset}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6877,3500){\makebox(0,0){\strut{}truncation ratio \%}}%
      \csname LTb\endcsname%
      \put(5095,4044){\makebox(0,0)[l]{\strut{}\textcolor{black}{random chance line}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9159,3940){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(9159,4632){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(9159,5324){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(9159,6016){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(9257,3764){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(9999,3764){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(10741,3764){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(11484,3764){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(12226,3764){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(12968,3764){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(11113,3270){\makebox(0,0){\strut{}(c) IMDB dataset}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(11113,3500){\makebox(0,0){\strut{}truncation ratio \%}}%
      \csname LTb\endcsname%
      \put(9331,4182){\makebox(0,0)[l]{\strut{}\textcolor{black}{random chance line}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,817){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(688,1509){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(688,2201){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(688,2893){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(786,641){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1528,641){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2270,641){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(3013,641){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3755,641){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(4497,641){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2641,130){\makebox(0,0){\strut{}(d) PATH dataset}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(233,1855){\rotatebox{-270.00}{\makebox(0,0){\strut{}test accuracy \%}}}%
      \csname LTb\endcsname%
      \put(2641,377){\makebox(0,0){\strut{}truncation ratio \%}}%
      \csname LTb\endcsname%
      \put(860,1059){\makebox(0,0)[l]{\strut{}\textcolor{black}{random chance line}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4923,817){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(4923,1509){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(4923,2201){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4923,2893){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(5021,641){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(5763,641){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(6506,641){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(7248,641){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(7990,641){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(8733,641){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(6877,130){\makebox(0,0){\strut{}(e) PATH-X dataset}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6877,377){\makebox(0,0){\strut{}truncation ratio \%}}%
      \csname LTb\endcsname%
      \put(5095,1059){\makebox(0,0)[l]{\strut{}\textcolor{black}{random chance line}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={656.00bp},height={328.00bp}]{acc_comp_pruning_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/all_hsvs.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(13120.00,6000.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(753,3647){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(753,4156){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(753,4664){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(753,5172){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(753,5680){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \csname LTb\endcsname%
      \put(851,3471){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1883,3471){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2915,3471){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3946,3471){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(2827,3019){\makebox(0,0){\strut{}(a) sCIFAR10 (grayscale)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1251,4128){\makebox(0,0)[l]{\strut{}\small{$\ell$=$2$, no reg.}}}%
      \csname LTb\endcsname%
      \put(1251,3952){\makebox(0,0)[l]{\strut{}\small{$\ell$=$4$, no reg.}}}%
      \csname LTb\endcsname%
      \put(1251,3776){\makebox(0,0)[l]{\strut{}\small{$\ell$=$6$, no reg.}}}%
      \csname LTb\endcsname%
      \put(2839,4128){\makebox(0,0)[l]{\strut{}\small{$\ell$=$2$, HSVR (ours)}}}%
      \csname LTb\endcsname%
      \put(2839,3952){\makebox(0,0)[l]{\strut{}\small{$\ell$=$4$, HSVR (ours)}}}%
      \csname LTb\endcsname%
      \put(2839,3776){\makebox(0,0)[l]{\strut{}\small{$\ell$=$6$, HSVR (ours)}}}%
      \csname LTb\endcsname%
      \put(200,4664){\rotatebox{-270.00}{\makebox(0,0){\strut{}Hankel singular value $\sigma_i$}}}%
      \csname LTb\endcsname%
      \put(2827,3208){\makebox(0,0){\strut{}index $i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4836,3647){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4836,4156){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4836,4664){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4836,5172){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4836,5680){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4934,3471){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6490,3471){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(8045,3471){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(6910,3019){\makebox(0,0){\strut{}(b) sMNIST dataset}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5334,3952){\makebox(0,0)[l]{\strut{}\small{$\ell$=$2$, no reg.}}}%
      \csname LTb\endcsname%
      \put(5334,3776){\makebox(0,0)[l]{\strut{}\small{$\ell$=$4$, no reg.}}}%
      \csname LTb\endcsname%
      \put(6921,3952){\makebox(0,0)[l]{\strut{}\small{$\ell$=$2$, HSVR (ours)}}}%
      \csname LTb\endcsname%
      \put(6921,3776){\makebox(0,0)[l]{\strut{}\small{$\ell$=$4$, HSVR (ours)}}}%
      \csname LTb\endcsname%
      \put(6910,3208){\makebox(0,0){\strut{}index $i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8919,3647){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8919,4156){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8919,4664){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8919,5172){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8919,5680){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(9017,3471){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(10051,3471){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(11086,3471){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(12120,3471){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(10993,3019){\makebox(0,0){\strut{}(c) IMDB dataset}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9860,5552){\makebox(0,0)[l]{\strut{}\small{$\ell$=$2$, no reg.}}}%
      \csname LTb\endcsname%
      \put(9860,5376){\makebox(0,0)[l]{\strut{}\small{$\ell$=$4$, no reg.}}}%
      \csname LTb\endcsname%
      \put(9860,5200){\makebox(0,0)[l]{\strut{}\small{$\ell$=$6$, no reg.}}}%
      \csname LTb\endcsname%
      \put(11447,5552){\makebox(0,0)[l]{\strut{}\small{$\ell$=$2$, HSVR (ours)}}}%
      \csname LTb\endcsname%
      \put(11447,5376){\makebox(0,0)[l]{\strut{}\small{$\ell$=$4$, HSVR (ours)}}}%
      \csname LTb\endcsname%
      \put(11447,5200){\makebox(0,0)[l]{\strut{}\small{$\ell$=$6$, HSVR (ours)}}}%
      \csname LTb\endcsname%
      \put(10993,3208){\makebox(0,0){\strut{}index $i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(753,1124){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(753,1937){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(753,2750){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \csname LTb\endcsname%
      \put(851,541){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1626,541){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2401,541){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3176,541){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3950,541){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(4725,541){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(2827,89){\makebox(0,0){\strut{}(d) PATH dataset}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1694,2622){\makebox(0,0)[l]{\strut{}\small{$\ell$=$2$, no reg.}}}%
      \csname LTb\endcsname%
      \put(1694,2446){\makebox(0,0)[l]{\strut{}\small{$\ell$=$4$, no reg.}}}%
      \csname LTb\endcsname%
      \put(1694,2270){\makebox(0,0)[l]{\strut{}\small{$\ell$=$6$, no reg.}}}%
      \csname LTb\endcsname%
      \put(3282,2622){\makebox(0,0)[l]{\strut{}\small{$\ell$=$2$, HSVR (ours)}}}%
      \csname LTb\endcsname%
      \put(3282,2446){\makebox(0,0)[l]{\strut{}\small{$\ell$=$4$, HSVR (ours)}}}%
      \csname LTb\endcsname%
      \put(3282,2270){\makebox(0,0)[l]{\strut{}\small{$\ell$=$6$, HSVR (ours)}}}%
      \csname LTb\endcsname%
      \put(298,1734){\rotatebox{-270.00}{\makebox(0,0){\strut{}Hankel singular value $\sigma_i$}}}%
      \csname LTb\endcsname%
      \put(2827,277){\makebox(0,0){\strut{}index $i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4836,1124){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4836,1937){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4836,2750){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4934,541){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5709,541){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(6484,541){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(7258,541){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(8033,541){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(8808,541){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(6910,89){\makebox(0,0){\strut{}(e) PATH-X dataset}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5777,2622){\makebox(0,0)[l]{\strut{}\small{$\ell$=$2$, no reg.}}}%
      \csname LTb\endcsname%
      \put(5777,2446){\makebox(0,0)[l]{\strut{}\small{$\ell$=$4$, no reg.}}}%
      \csname LTb\endcsname%
      \put(5777,2270){\makebox(0,0)[l]{\strut{}\small{$\ell$=$6$, no reg.}}}%
      \csname LTb\endcsname%
      \put(7365,2622){\makebox(0,0)[l]{\strut{}\small{$\ell$=$2$, HSVR (ours)}}}%
      \csname LTb\endcsname%
      \put(7365,2446){\makebox(0,0)[l]{\strut{}\small{$\ell$=$4$, HSVR (ours)}}}%
      \csname LTb\endcsname%
      \put(7365,2270){\makebox(0,0)[l]{\strut{}\small{$\ell$=$6$, HSVR (ours)}}}%
      \csname LTb\endcsname%
      \put(6910,277){\makebox(0,0){\strut{}index $i$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={656.00bp},height={300.00bp}]{all_hsvs_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/all_path_accuracy.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(13120.00,5600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,3445){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(688,3783){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(688,4120){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(688,4458){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(688,4795){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(688,5133){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(786,3269){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1528,3269){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2270,3269){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(3013,3269){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3755,3269){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(4497,3269){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2641,2762){\makebox(0,0){\strut{}(a) sCIFAR10 (grayscale)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1247,5401){\makebox(0,0)[l]{\strut{}HSVR (ours)}}%
      \csname LTb\endcsname%
      \put(3374,5401){\makebox(0,0)[l]{\strut{}no regularization}}%
      \csname LTb\endcsname%
      \put(5500,5401){\makebox(0,0)[l]{\strut{}Pruning LAST~\cite{GwakMKP2024Layer-Adaptive}}}%
      \csname LTb\endcsname%
      \put(233,4289){\rotatebox{-270.00}{\makebox(0,0){\strut{}test accuracy \%}}}%
      \csname LTb\endcsname%
      \put(2641,3005){\makebox(0,0){\strut{}truncation ratio \%}}%
      \csname LTb\endcsname%
      \put(860,3530){\makebox(0,0)[l]{\strut{}\textcolor{black}{random chance line}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4923,3445){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4923,3783){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(4923,4120){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(4923,4458){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(4923,4795){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4923,5133){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(5021,3269){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(5763,3269){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(6506,3269){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(7248,3269){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(7990,3269){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(8733,3269){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(6877,2762){\makebox(0,0){\strut{}(b) sMNIST dataset}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6877,3005){\makebox(0,0){\strut{}truncation ratio \%}}%
      \csname LTb\endcsname%
      \put(5095,3530){\makebox(0,0)[l]{\strut{}\textcolor{black}{random chance line}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9159,3445){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(9159,4008){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(9159,4570){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(9159,5133){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(9257,3269){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(9999,3269){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(10741,3269){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(11484,3269){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(12226,3269){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(12968,3269){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(11113,2762){\makebox(0,0){\strut{}(c) IMDB dataset}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(11113,3005){\makebox(0,0){\strut{}truncation ratio \%}}%
      \csname LTb\endcsname%
      \put(9331,3642){\makebox(0,0)[l]{\strut{}\textcolor{black}{random chance line}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,753){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(688,1315){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(688,1878){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(688,2441){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(786,577){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1528,577){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2270,577){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(3013,577){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3755,577){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(4497,577){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2641,89){\makebox(0,0){\strut{}(d) PATH dataset}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(233,1597){\rotatebox{-270.00}{\makebox(0,0){\strut{}test accuracy \%}}}%
      \csname LTb\endcsname%
      \put(2641,313){\makebox(0,0){\strut{}truncation ratio \%}}%
      \csname LTb\endcsname%
      \put(860,950){\makebox(0,0)[l]{\strut{}\textcolor{black}{random chance line}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4923,753){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(4923,1315){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(4923,1878){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4923,2441){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(5021,577){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(5763,577){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(6506,577){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(7248,577){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(7990,577){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(8733,577){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(6877,89){\makebox(0,0){\strut{}(e) PATH-X dataset}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6877,313){\makebox(0,0){\strut{}truncation ratio \%}}%
      \csname LTb\endcsname%
      \put(5095,950){\makebox(0,0)[l]{\strut{}\textcolor{black}{random chance line}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={656.00bp},height={280.00bp}]{all_path_accuracy_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup

